Few-Bit CSI Acquisition for Centralized Cell-Free Massive MIMO with Spatial Correlation

The availability and accuracy of Channel State Information (CSI) play a crucial role for coherent detection in almost every communication system. Particularly in the recently proposed cell-free massive MIMO system, in which a large number of distributed Access Points (APs) is connected to a Central processing Unit (CPU) for joint decoding, acquiring CSI at the CPU may improve performance through the use of detection algorithms such as minimum mean square error (MMSE) or zero forcing (ZF). There are also significant challenges, especially the increase in fronthaul load arising from the transfer of high precision CSI, with the resulting complexity and scalability issues. In this paper, we address these CSI acquisition problems by utilizing vector quantization with precision of only a few bits and we show that the accuracy of the channel estimate at the CPU can be increased by exploiting the spatial correlation subject to this limited fronthaul load. Further, we derive an estimator for the simple \emph{Quantize-and-Estimate} (QE) strategy based on the Bussgang theorem and compare its performance to \emph{Estimate-and-Quantize} (EQ) in terms of Mean Squared Error (MSE). Our simulation results indicate that the QE with few-bit vector quantization can outperform EQ and individual scalar quantization at moderate SNR for small numbers of bits per dimension.

==> modelIlustration.tex <==

\usetikzlibrary{shapes}

\definecolor{pinegreen}{cmyk}{0.92,0,0.59,0.25}
\definecolor{royalblue}{cmyk}{1,0.50,0,0}
\definecolor{lavander}{cmyk}{0,0.48,0,0}
\definecolor{violet}{cmyk}{0.79,0.88,0,0}
\tikzstyle{cblue}=[circle, draw, thin,fill=cyan!20, scale=0.8]
\tikzstyle{qgre}=[rectangle, draw, thin,fill=green!20, scale=0.8]
\tikzstyle{rpath}=[ultra thick, red, opacity=0.4]
\tikzstyle{legend_isps}=[rectangle, rounded corners, thin, 
                       fill=gray!20, text=blue, draw]
                        
\tikzstyle{legend_overlay}=[rectangle, rounded corners, thin,
                           top color= white,bottom color=green!25,
                           minimum width=2.5cm, minimum height=0.8cm,
                           pinegreen]
\tikzstyle{legend_phytop}=[rectangle, rounded corners, thin,
                          top color= white,bottom color=cyan!25,
                          minimum width=2.5cm, minimum height=0.8cm,
                          royalblue]
\tikzstyle{legend_general}=[rectangle, rounded corners, thin,
                          top color= white,bottom color=lavander!25,
                          minimum width=2.5cm, minimum height=0.8cm,
                          violet]
                          
%---------------------------------------------------------------------------      
\tikzset{naming/.style={align=center,font=\small}}
\tikzset{antenna/.style={insert path={-- coordinate (ant#1) ++(0,0.2) -- +(135:0.15) + (0,0) -- +(45:0.15)}}}
\tikzset{station/.style={naming,draw,shape=dart,shape border rotate=90, minimum width=10mm, minimum height=10mm,outer sep=0pt,inner sep=3pt}}
%\tikzset{mobile/.style={naming,draw,shape=rectangle,minimum width=15mm,minimum height=7.5mm, outer sep=0pt,inner sep=3pt}}
\tikzset{mobile/.style={naming,draw,shape=rectangle,minimum width=12mm,minimum height=6mm, outer sep=0pt,inner sep=3pt}}
\tikzset{radiation/.style={{decorate,decoration={expanding waves,angle=90,segment length=4pt}}}}

%-------------------------------------------------------------------------------------------------------------------------------
\newcommand{\UE}[1]{%
\begin{tikzpicture}[every node/.append style={rectangle, scale=0.65, minimum height=1.5em, minimum width=0.5em, node distance=5cm, thick,}]
\node[mobile] (box) {#1};
\draw (box.north) [antenna=1];


\fill (box.south west) 
      (box.south east) ;


\end{tikzpicture}
}

\newcommand{\CPU}[1]{%
\begin{tikzpicture}[every node/.append style={cloud, fill=gray!20, cloud ignores aspect, cloud puffs=26, cloud puff arc= 20,  minimum width=3cm, minimum height=1.5cm, aspect=1}
\node[cpu] (box) {#1};

\fill (box.south west) 
      (box.south east) ;

\draw (box.north) [];

\end{tikzpicture}
}

\newcommand{\MBS}[1]{%
\begin{tikzpicture}[every node/.append style={rectangle, scale=0.8,  minimum height=0.5em, minimum width=0.5em, node distance=0.5cm, very thick,}]

\node[station, fill=blue!20] (base) {#1};

%\draw[line join=bevel] (base.180) -- (base.0) -- (base.north west) -- (base.north east) -- cycle;

\draw[line cap=rect] ([xshift=-.1768cm,yshift=.6pt]base.north -| base.right tail) [antenna=1];
\draw[line cap=rect] ([yshift=.6pt]ant1 |- base.north) -- node[above,shape=rectangle,inner ysep=+.1em]{} ([xshift=.1768cm,yshift=.6pt]base.north -| base.left tail) [antenna=2];

\end{tikzpicture}
}
%---------------------------------------------------------------------------                          
\resizebox{0.65\columnwidth}{!}{%                         
\begin{tikzpicture}[auto, thick]
 % Cloud creation
  \node[cloud, name=cpu, fill=gray!20, cloud puffs=16, cloud puff arc= 100,
        minimum width=3cm, minimum height=1.5cm, aspect=1] at (-0.2,4.5) {CPU};

       
% AP
  \foreach \place/\x in {{(5.5,0.3)/1}, {(2.75,-0.75)/2},{(-3.25,-0.85)/3},
{(5.25,3.5)/4}, {(-0.5,1.5)/5},{(-4.2,4.0)/6}, {(-6,2.0)/7},
{(5,8.3)/8}, {(1.5,7.5)/9},{(-1.2,8.55)/10}, {(-5.5,7.5)/11}}
  \node[] (a\x) at \place {\MBS{AP}};

% UE
  \foreach \place/\y in {{(3.2,1.4)/1}, {(4.75,-1.5)/2},{(-1.5,-0.75)/3},
{(2.85,2.95)/4}, {(-3.25,0.75)/5},{(-2.2,2.5)/6}, {(-4.7,2.0)/7},
{(3,8.25)/8}, {(3.95,4.95)/9},{(-1.25,6.5)/10}, {(-3.5,7.5)/11}}
  \node[] (b\y) at \place {\UE{UE}};

 \foreach \place/\z in {{(3,-2.75)/1}, {(4.5,-2.75)/2},{(-1.5,-2.75)/3},{(0,-2.75)/4}}
  \node[] (c\z) at \place {};

\path[thin] (c1) edge[thick, gray, yshift=-2em] (c2);
 \path[thick, ->] (c3) edge[thick, dashed,red, yshift=-2em] (c4);
\node[] at (5.75, -2.75){ : Fronthaul link};
\node[] at (1.0, -2.75){ : Radio link};

 % AP links
\path[thin] (cpu) edge[thick, gray, yshift=-2em] (a1);
\path[thin] (cpu) edge[thick, gray, yshift=-2em] (a2);
\path[thin] (cpu) edge[thick, gray, yshift=-2em] (a3);
\path[thin] (a4) edge[thick, gray, yshift=-2em] (cpu);
\path[thin] (a5) edge[thick, gray, yshift=-2em] (cpu);
\path[thin] (a6) edge[thick, gray, yshift=-2em] (cpu);
\path[thin] (a7) edge[thick, gray, yshift=-2em] (cpu);
\path[thin] (a8) edge[thick, gray, yshift=-2em] (cpu);
\path[thin] (a9) edge[thick, gray, yshift=-2em] (cpu);
\path[thin] (a10) edge[thick, gray, yshift=-2em] (cpu);
\path[thin] (a11) edge[thick, gray, yshift=-2em] (cpu);  

 % UE links
\path[thick, ->] (b4) edge[thick, dashed,red, yshift=-2em] (a1);
\path[thick, ->] (b4) edge[thick, dashed,red, yshift=-2em] (a2);
%\path[thick, ->] (b4) edge[thick, dashed,red, yshift=-2em] (a10);
\path[thick, ->] (b4) edge[thick, dashed,red, yshift=-2em] (a4);
\path[thick, ->] (b4) edge[thick, dashed,red, yshift=-2em] (a5);
%\path[thick, ->] (b4) edge[thick, dashed,red, yshift=-2em] (a6);
\path[thick, ->] (b4) edge[thick, dashed,red, yshift=-2em] (a8);
\path[thick, ->] (b4) edge[thick, dashed,red, yshift=-2em] (a9);



\end{tikzpicture}
}
